ThinkPrior: Zero-Rollout Difficulty Priors for Cold-Start Prompt Selection in RLVR

In reinforcement learning with verifiable rewards (RLVR) trained with group relative policy optimization (GRPO), the KL-free reward-advantage term studied here depends on within-group reward variation. If all rollouts in a group are correct or all are wrong, their group-relative advantages are identically zero; these zero-advantage silent groups provide no reward-advantage gradient, yet uniform sampling spends 39% of a run's rollouts on them. History-based prompt selection must first spend target-policy rollouts to estimate difficulty, creating a cold start with rollout waste; ThinkPrior instead uses an external anchor in one offline pass to construct a zero-rollout difficulty prior before the first target-policy rollout. The verifier-scored anchor pass rate supplies an external-anchor initialization for a Beta posterior; ThinkPrior selects by expected learnability and then updates from training outcomes, changing neither the loss nor the optimizer. On Qwen2.5-Math-7B across sixteen seeds, ThinkPrior more than halves early silent groups and cuts wasted rollouts through step 30 by nearly a fifth, while we detect no difference in final accuracy. On this 250-prompt pool the fixed-budget result is a reallocation rather than a net saving. The measured ThinkPrior+DAPO composition reduces generated rollouts by 10.6% while both arms retain the same 3840-rollout update budget. The prior requires no target-policy rollout before the first selection, but the posterior thereafter uses target-policy outcomes.

==> figures/method_diagram.tex <==
\begin{tikzpicture}[x=1pt,y=1pt,every node/.style={tptext}]
\path[use as bounding box] (0,0) rectangle (503,136);
\draw[draw=tpBlue!45,fill=tpBlueLight!50,line width=.65pt,rounded corners=3pt] (.5,.5) rectangle (141,135.5);
\draw[draw=tpRed!40,fill=tpRedLight!40,line width=.65pt,rounded corners=3pt] (151,.5) rectangle (502.5,135.5);
\node[anchor=west,text=tpBlue,font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (8,125) {1\enspace Offline initialization};
\node[anchor=west,text=tpRed,font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (159,125) {2\enspace Select, generate, and update};
\pic[scale=.82] at (21,94) {tppool};
\pic[scale=.82] at (71,94) {tpmodel=tpBlue};
\pic[scale=.82] at (119,94) {tpverify};
\draw[tparrow] (35,94)--(56,94);
\draw[tparrow] (85,94)--(108,94);
\node[font=\sffamily\fontsize{7.8}{9}\selectfont] at (21,75) {Pool};
\node[font=\sffamily\fontsize{7.8}{9}\selectfont] at (71,75) {Anchor};
\node[font=\sffamily\fontsize{7.8}{9}\selectfont] at (119,75) {Verify};
\draw[tparrow,draw=tpBlue] (119,66)--(119,59)--(75,59)--(75,52);
\node[text=tpBlue] at (71,44) {Verified success rate $\hat\varphi(x)$};
\node[text=tpMuted,font=\sffamily\fontsize{8}{9}\selectfont] at (71,28) {Initialize $(\alpha_x,\beta_x)$};
\node[text=tpMuted,font=\sffamily\itshape\fontsize{7.3}{8}\selectfont] at (71,11) {Computed once; reused across runs};
\draw[tparrow,draw=tpBlue] (126,29)--(157,29)--(157,88)--(166,88);
\pic at (184,88) {tpdensity};
\pic at (254,88) {tprank};
\pic at (327,88) {tpmodel=tpRed};
\pic[scale=.9] at (390,88) {tpgroup=3};
\pic[scale=.9] at (410,88) {tpgroup=5};
\pic at (476,88) {tpupdate};
\draw[tparrow] (203,88)--(236,88);
\draw[tparrow] (271,88)--(309,88);
\draw[tparrow] (344,88)--(376,88);
\draw[tparrow] (425,88)--(459,88);
\node[text=tpPurple] at (218,105) {$\mathbb E[U(p)]$};
\node[text=tpMuted,font=\sffamily\fontsize{7.3}{8}\selectfont] at (291,103) {select};
\node[text=tpGreen,font=\sffamily\fontsize{7.3}{8}\selectfont] at (360,106) {sample + verify};
\node[text=tpMuted,font=\sffamily\fontsize{7.3}{8}\selectfont] at (442,103) {advantages};
\node at (184,64) {Beta estimates};
\node at (254,64) {Top-$B$ prompts};
\node at (327,64) {Target policy};
\node at (400,64) {$G$ responses};
\node at (476,64) {GRPO};
\draw[tparrow,draw=tpRed] (476,56)--(476,46)--(327,46)--(327,56);
\node[text=tpRed,font=\sffamily\fontsize{8}{9}\selectfont] at (445,34) {Update policy $\theta$};
\draw[draw=tpPurple,line width=.8pt] (400,55)--(400,48);
\draw[tpfeedback] (400,44)--(400,15)--(184,15)--(184,55);
\node[text=tpPurple,fill=tpRedLight!40,inner sep=2pt] at (290,15) {$\alpha_x\!\gets\!\alpha_x+C_x,\quad\beta_x\!\gets\!\beta_x+G-C_x$};
\end{tikzpicture}


==> figures/teaser.tex <==
\begingroup
\begin{tikzpicture}[x=1pt,y=1pt,every node/.style={tptext}]
\path[use as bounding box] (0,0) rectangle (237,222);
\node[font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (118,211) {Reward differences provide the learning signal};
\foreach \cx/\title/\successes/\border/\bg in {34/All wrong/0/tpLine/white,118/Mixed rewards/4/tpPurple/tpPurpleLight,202/All correct/8/tpLine/white}{
 \draw[draw=\border,fill=\bg,line width=.75pt,rounded corners=3pt] (\cx-30,124) rectangle (\cx+30,189);
 \node[font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (\cx,180) {\title};
 \foreach \j in {0,...,7}{
  \pgfmathtruncatemacro{\c}{mod(\j,2)}
  \pgfmathtruncatemacro{\r}{floor(\j/2)}
  \begin{scope}[shift={(\cx-12+24*\c,166-10*\r)}]
   \draw[draw=tpLine!75,fill=white,line width=.4pt,rounded corners=1pt] (-9,-3.6) rectangle (9,3.6);
   \draw[draw=tpLine,line width=.5pt] (-6,1)--(-1,1) (-6,-1)--(-3,-1);
   \ifnum\j<\successes\relax
    \draw[draw=tpGreen,line width=.9pt,line cap=round,line join=round] (2,0)--(3.5,-1.5)--(6.5,1.8);
   \else
    \draw[draw=tpRed,line width=.85pt,line cap=round] (2.5,-1.5)--(5.5,1.5) (2.5,1.5)--(5.5,-1.5);
   \fi
  \end{scope}
 }
}
\node[text=tpMuted,font=\sffamily\fontsize{7.8}{8.5}\selectfont] at (34,115) {No reward contrast};
\node[text=tpPurple,font=\sffamily\bfseries\fontsize{7.8}{8.5}\selectfont] at (118,115) {Reward contrast};
\node[text=tpMuted,font=\sffamily\fontsize{7.8}{8.5}\selectfont] at (202,115) {No reward contrast};
\node[text=tpInk,font=\sffamily\fontsize{8}{9}\selectfont] at (119,96) {Probability of a mixed-reward group};
\draw[draw=tpLine,line width=.45pt,dashed] (34,84)--(202,84);
\path[fill=tpPurple!13] (34,28) -- plot[domain=0:1,samples=81,variable=\x]
 ({34+168*\x},{28+56*(1-pow(\x,8)-pow(1-\x,8))}) -- (202,28) -- cycle;
\draw[draw=tpMuted,line width=.6pt] (34,88)--(34,28)--(207,28);
\draw[draw=tpPurple,line width=1.25pt] plot[domain=0:1,samples=81,variable=\x]
 ({34+168*\x},{28+56*(1-pow(\x,8)-pow(1-\x,8))});
\fill[tpMuted] (34,28) circle (1.9pt) (202,28) circle (1.9pt);
\fill[tpPurple] (118,83.5625) circle (2.4pt);
\node[anchor=east,text=tpMuted,font=\sffamily\fontsize{7.5}{8.5}\selectfont] at (29,28) {0};
\node[anchor=east,text=tpMuted,font=\sffamily\fontsize{7.5}{8.5}\selectfont] at (29,84) {1};
\foreach \xx/\label in {34/0,118/0.5,202/1}{
 \draw[draw=tpMuted,line width=.6pt] (\xx,28)--(\xx,25);
 \node[text=tpMuted,font=\sffamily\fontsize{7.5}{8.5}\selectfont] at (\xx,18) {\label};
}
\node[text=tpMuted,font=\sffamily\fontsize{7.8}{8.5}\selectfont] at (118,6) {Success rate of the current policy};
\end{tikzpicture}
\endgroup

